Volt-VAr-Watt Optimization in Four-Wire Low-Voltage Networks: Exact Nonlinear Models and Smooth Approximations - Extended Version

The proliferation of distributed energy resources is increasing the prevalence of both overvoltages and undervoltages in low-voltage (LV) distribution networks. Smart inverter functionalities, such as Volt-VAr and Volt-Watt control, can regulate voltage at the consumer level but are challenging to capture in optimization models due to their nondifferentiability. This paper proposes three nonlinear models for four-wire unbalanced optimal power flow that incorporate these nonsmooth functions without binary or integer variables. The first model encodes these nonsmooth functions directly as user-defined functions using control flow, a feat enabled by many state-of-the-art algebraic modeling languages. The second and third introduce bespoke smooth approximations with tunable approximation errors to address potential numerical issues arising from nondifferentiability, improving reliability while maintaining accuracy. All three methods are evaluated on real four-wire unbalanced LV networks with varying rooftop solar adoption levels, including a 539-bus system with 302 smart inverters. This paper is not only the first to demonstrate accurate, reliable, and tractable Volt-Var-Watt optimization (VVWO) on real four-wire unbalanced LV network models, but it also establishes that optimization-based, non-incremental methods offer superior reliability compared to commonly used incremental (quasi-steady-state) approaches.

==> Pictures/Tikz_VVC_Deadband.tex <==


%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,121); %set diagram left start at 0, and has height of 121

%Shape: Axis 2D [id:dp7384633236181128] 
\draw  (23,64.83) -- (211.5,64.83)(39.02,13) -- (39.02,118) (204.5,59.83) -- (211.5,64.83) -- (204.5,69.83) (34.02,20) -- (39.02,13) -- (44.02,20)  ;
%Straight Lines [id:da5457052619214642] 
\draw[line width=0.75pt]    (61.8,31) -- (101,64.7) ;


%Straight Lines [id:da3970126159129066] 
\draw[line width=0.75pt]    (130,65) -- (168.5,98) ;

\draw[line width=0.75pt]    (101,65) -- (130,65) ;

%Straight Lines [id:da792349630261822] 
\draw[line width=0.75pt]    (62,31) -- (39,31) ;


%Straight Lines [id:da5056688154223077] 
\draw[line width=0.75pt]    (190,98) -- (168.3,98) ;


%Straight Lines [id:da7465506350237836] 
\draw[thin]  [dash pattern={on 0.84pt off 2.51pt}]  (39.5,98) -- (168.5,98) ;

\draw (65,62) -- ++ (0,5);
\draw (101,62) -- ++ (0,5);
\draw (130,62) -- ++ (0,5);
\draw (168.5,62) -- ++ (0,5);

% Text Node
\draw (33,59) node [scale=0.8]  {$0$};
% Text Node
\draw (65,79) node [scale=0.8]  {$U_{1}$};
% Text Node
\draw (101,79) node [scale=0.8]  {$U_{2}$};
% Text Node
\draw (130,79) node [scale=0.8]  {$U_{3}$};
% Text Node
\draw (168.5,79) node [scale=0.8]  {$U_{4}$};
% Text Node
\draw (33,96) node [scale=0.8]  {$\underline{q}$};
% Text Node
\draw (33,29) node [scale=0.8]  {$\overline{q}$};
% Text Node
\draw (222,78) node [scale=0.8]  {$\text{ V}$};
% Text Node
\draw (36,0) node [scale=0.8]  {$\text{ VAr}$};


\end{tikzpicture}

==> Pictures/Tikz_VWC_Deadband.tex <==


%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,121); %set diagram left start at 0, and has height of 121

%Shape: Axis 2D [id:dp7384633236181128] 
\draw  (23,72) -- (211.5,72)
(39.02,13) -- (39.02,118) 
(204.5,67) -- (211.5,72) -- (204.5,77) (34.02,20) -- (39.02,13) -- (44.02,20)  ;


%Straight Lines [id:da5457052619214642] 
\draw[line width=0.75pt]    (101,31) -- (130,64.7) ;


%Straight Lines [id:da3970126159129066] 
%\draw[line width=0.75pt]    (130,65) -- (168.5,98) ;

\draw[line width=0.75pt]    (130,65) -- (168.3,65) ;

%Straight Lines [id:da792349630261822] 
\draw[line width=0.75pt]    (39,31) -- (101,31) ;


%Straight Lines [id:da5056688154223077] 
%\draw[line width=0.75pt]    (190,98) -- (168.3,98) ;


%Straight Lines [id:da7465506350237836] 
\draw[thin]  [dash pattern={on 0.84pt off 2.51pt}]  (39.5,64.83) -- (140,64.83) ;

\draw (101,70) -- ++ (0,5);
\draw (130,70) -- ++ (0,5);


% Text Node
\draw (34,82) node [scale=0.8]  {$0$};
% Text Node
\draw (101,85) node [scale=0.8]  {$U_{5}$};
% Text Node
\draw (130,85) node [scale=0.8]  {$U_{6}$};
% Text Node
\draw (33,64.83) node [scale=0.8]  {$\underline{p}$};
% Text Node
\draw (33,29) node [scale=0.8]  {$\overline{p}$};
% Text Node
\draw (222,85) node [scale=0.8]  {$\text{ V}$};
% Text Node
\draw (36,0) node [scale=0.8]  {$\text{ W}$};


\end{tikzpicture}
